Do Users Benefit From Interpretable Vision? A User Study, Baseline, And Dataset

A variety of methods exist to explain image classification models. However, whether they provide any benefit to users over simply comparing various inputs and the model's respective predictions remains unclear. We conducted a user study (N=240) to test how such a baseline explanation technique performs against concept-based and counterfactual explanations. To this end, we contribute a synthetic dataset generator capable of biasing individual attributes and quantifying their relevance to the model. In a study, we assess if participants can identify the relevant set of attributes compared to the ground-truth. Our results show that the baseline outperformed concept-based explanations. Counterfactual explanations from an invertible neural network performed similarly as the baseline. Still, they allowed users to identify some attributes more accurately. Our results highlight the importance of measuring how well users can reason about biases of a model, rather than solely relying on technical evaluations or proxy tasks. We open-source our study and dataset so it can serve as a blue-print for future studies. For code see, https://github.com/berleon/do_users_benefit_from_interpretable_vision

==> figures/two4two/interpolation/obj_name_6/obj_name_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.676270in}{1.299206in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=1.128236in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.272987in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Stretchy/Peaky}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083333in, y=0.127760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle +\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.175556in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.175556in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425675in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.425675in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675794in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.675794in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925913in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.925913in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176032in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.176032in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426151in}{1.049087in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.426151in}{1.049087in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.299206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.175556in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.175556in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425675in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.425675in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675794in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.675794in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925913in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.925913in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176032in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.176032in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426151in}{0.798968in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.426151in}{0.798968in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{1.049087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.175556in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.175556in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425675in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.425675in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675794in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.675794in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925913in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.925913in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176032in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.176032in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426151in}{0.548849in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.426151in}{0.548849in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.798968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.175556in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.175556in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425675in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.425675in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675794in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.675794in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925913in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.925913in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176032in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.176032in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426151in}{0.298730in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.426151in}{0.298730in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.548849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.175556in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.175556in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175556in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425675in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.425675in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425675in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675794in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.675794in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675794in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925913in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.925913in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925913in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.176032in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.176032in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176032in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426151in}{0.048611in}}{\pgfqpoint{0.250119in}{0.250119in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.426151in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.251111in,height=0.251111in]{obj_name_6-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676270in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426151in}{0.298730in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{0.298730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/arm_position.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.159406in}{0.961029in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.961029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.961029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430387in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430387in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733949in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733949in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037512in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037512in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733156in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.387281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.353523in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.806527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.772769in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Legs' Position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.505273in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.536007in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.755227in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.768499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.559367in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.576539in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.612304in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.652498in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.792035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.598011in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.774592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.559395in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.609165in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.737225in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.753176in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.774491in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.791845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.617094in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.657382in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.714020in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.755736in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.768949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.389120in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.406516in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.425109in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.467807in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.494963in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.557862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.415298in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.474626in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.579195in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.712366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.491936in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.554683in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.604118in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.787295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.565365in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.712415in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.765650in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.811306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.404672in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.421529in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.449088in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.486948in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.519307in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.769067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.445625in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.482672in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.549313in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.598441in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.636759in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.734445in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.763884in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.791723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.437382in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.465371in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.516094in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.555135in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.691826in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.726617in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.748788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.470315in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.495683in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.522718in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.572611in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.656606in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.711590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.706157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.700939in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.712143in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.779123in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.795945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.456083in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.508563in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.542230in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.607383in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.710664in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.763011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.470095in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.533111in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.659731in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.717030in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.800540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.425028in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.439745in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.500478in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.575085in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.633142in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.691225in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.743781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.581227in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.654249in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.752871in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.776693in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.837643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.436054in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.451181in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.482599in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.759908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.416886in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.450860in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.488004in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.528021in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.792583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.425650in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.437218in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.450598in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.491591in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.538274in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.628529in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.727311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.450492in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.496064in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.524807in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.571153in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.680801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.538429in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.667594in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.701720in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.751261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.391444in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.415437in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.443365in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.465797in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.500503in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.534676in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.566235in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.606198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.448617in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.748156in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.778781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.532688in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.707477in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.737070in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.783972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.500959in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.532511in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.682996in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.716538in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.740502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.440320in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.498246in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.547856in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.714810in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.747585in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.791386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.401204in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.446305in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.465590in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.516914in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.599924in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.733186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.403163in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.423458in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.424293in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.428506in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.446712in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.467309in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.512806in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.592513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.450066in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.488045in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.542318in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.762771in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.821736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.436313in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.465959in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.585017in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.628266in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.674975in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.734715in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.741586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/bending.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659361in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659361in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962924in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962924in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266486in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266486in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962131in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.390551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.356794in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.606413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.572655in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.822274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.788517in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bending}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.681738in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.676355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.559976in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.555741in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.551828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.669301in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.685731in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.702338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.709987in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.719607in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.739813in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.732687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.825845in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.824027in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.809335in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.788890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.831201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.746689in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.694245in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.669342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.588124in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.586810in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.582970in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.552644in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.568446in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.570641in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.578785in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.586868in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.589602in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.597963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.697629in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.695582in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.694578in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.651747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.494956in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.486832in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.479704in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.456641in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.437195in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.430048in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.418309in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.415876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.642426in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.606071in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.608951in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.601468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.797137in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.741499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.643037in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.646048in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.647385in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.694036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.811023in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.812461in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.813043in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.805533in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.793258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.753076in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.746175in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.729061in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.729267in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.726317in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.723745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.535663in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.494676in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.476438in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.469082in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.470689in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.471734in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.477962in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.478860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.607308in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.602403in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.590676in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.575023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.643563in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.666082in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.668667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.825302in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.825888in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.790837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.603139in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.605444in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.635633in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.626720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.675389in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.659346in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.641011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.698718in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.709661in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.713133in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.707512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.376863in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.365139in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.369029in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.368826in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.371550in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.390145in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.395018in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.388917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.673449in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.666691in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.672856in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.680941in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.685312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.585503in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.590817in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.602786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.590401in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.606327in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.600142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.738063in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.735383in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.701973in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.684020in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.668228in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.653938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.519495in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.516539in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.519191in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.524522in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.507248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.593248in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.520981in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.458042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.705578in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.639310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.684366in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.675560in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.663290in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.655681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.590439in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.575891in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.524120in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.512657in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.498297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/bg_color.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.159406in}{0.907160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.907160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430387in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430387in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733949in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733949in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037512in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037512in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733156in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.360083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.326325in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.838999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.805241in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Background}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.366406in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.367998in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.369131in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.368765in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.370678in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.369718in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.369214in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.370362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.441159in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.447883in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.452415in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.463008in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.468195in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.473017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.741690in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.754037in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.754184in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.754633in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.755017in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.741724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.603960in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.594755in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.595981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.746976in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.748611in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.750981in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.745429in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.732806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.366449in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.369200in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.374583in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.378008in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.378740in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.376767in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.376898in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.376885in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.378587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.469876in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.469579in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.467235in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.469422in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.472813in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.469590in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.467497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.687521in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.683935in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.615042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.555259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.672398in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.669874in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.669934in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.667111in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.661766in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.660773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.742570in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.737825in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.707710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.567147in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.560477in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.559327in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.556432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.426552in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.426689in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.426053in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.422250in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.420750in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.417581in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.421192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.382501in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.382350in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.380181in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.379040in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.380284in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.380106in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.374119in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.372118in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.372692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.558008in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.563192in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.567122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.742878in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.741371in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.722396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.561533in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.565470in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.566576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.459875in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.460744in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.457194in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.457351in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.460125in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.465768in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.468660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.495217in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.495081in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.499338in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.502805in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.519815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.778513in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.779363in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.788137in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.780435in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.770182in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.767208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.732532in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.734928in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.731295in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.718730in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.705598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.374880in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.374795in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.372382in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.371072in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.374116in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.374830in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.378160in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.379900in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.381337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.761126in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.745205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.535442in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.539212in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.542730in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.544429in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.542581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.487339in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.491007in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.495683in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.488404in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.482836in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.474767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.815695in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.801745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.684893in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.698929in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.689899in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.683138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.556407in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.553687in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.555043in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.554813in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.559251in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.561271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.691049in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.687035in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.689065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.727078in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.724828in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.726211in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.718790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.364034in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.365764in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.365142in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.366015in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.367906in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.373364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.398006in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.399462in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.401042in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.401735in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.403234in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.401473in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.401280in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.401590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.374177in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378087in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.379418in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.377398in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.379350in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.380425in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.382793in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.383325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/obj_color.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.159406in}{0.878171in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.878171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430387in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430387in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733949in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733949in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037512in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037512in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733156in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.388258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.354501in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.844414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.810656in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Color}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.473665in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.491942in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.515295in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.539740in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.561839in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.573407in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.603953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.468476in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.485419in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.496037in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.508882in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.530841in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.570715in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.590559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.412023in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.416032in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.479189in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.508812in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.541831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.383923in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.393137in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.386935in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.397313in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.417326in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.435475in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.453976in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.501920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.505835in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.541903in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.688351in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.715562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.500851in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.764479in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.764733in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.763318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.535106in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.559574in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.670291in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.676008in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.674530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.479115in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.508255in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.549664in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.562412in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.579063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.398276in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.421054in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.429196in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.450702in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.490193in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.510877in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.538356in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.560217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.620042in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.638703in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.664782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.421153in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.434058in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.448847in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.496991in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.510154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.673724in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.767910in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.782349in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.790183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.540499in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.583193in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.651940in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.826747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.431753in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.456854in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.498109in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.738261in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.834102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.392137in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.398108in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.411829in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.437101in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.504258in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.558154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.437488in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.462417in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.519654in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.662669in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.700458in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.728761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.492841in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.507566in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.591680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.563205in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.599314in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.645211in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.660354in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.662323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.398242in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.373488in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.367420in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.380875in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.394485in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.446425in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.488749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.456649in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.521131in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.527462in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.643926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.408023in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.406693in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.406734in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.422684in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.484614in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.547478in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.636399in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.708606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.532139in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.588397in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.662994in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.709261in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.797610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.669335in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.771207in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.803229in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.820001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.565126in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.578253in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.605841in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.671896in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.688348in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.717852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.584313in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.594293in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.595244in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.641715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.380305in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.389414in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.396668in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.408727in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.411793in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.490795in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.523132in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.557029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.630428in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.722342in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.711356in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.712959in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.716623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.529488in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.559365in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.578088in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.618834in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.631232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.390562in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.403293in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.414936in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.441070in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.458477in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.522710in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.605588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.487306in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.530903in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.667854in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.777777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.503719in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.513286in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.529392in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.681042in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.773309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.394102in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.406040in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.413315in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.426240in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.445982in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.466088in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.511892in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.559385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.528256in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.570511in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.671556in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.790563in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.837643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/obj_name.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.301575in}{0.861438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449075in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.449075in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572555in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572555in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876118in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876118in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179680in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179680in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875325in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449075in}{0.447808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.414051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449075in}{0.609578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296490in, y=0.575820in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449075in}{0.771347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.737589in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.453965in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.470654in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.470971in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.696688in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.774667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.434016in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.501470in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.754548in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.763598in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.772691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.471621in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.484862in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.663143in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.768321in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.777877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.503357in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.743640in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.769144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.537662in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.731913in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.756838in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.766932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.389874in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.415707in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.432878in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.450202in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.463645in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.483293in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.487154in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.494507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.368003in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.378915in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.399383in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.432091in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.479757in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.786040in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.793375in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.795734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.417368in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.425375in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.455584in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.538882in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.771264in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.785322in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.793654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.744927in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.765784in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.786110in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.797706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.423332in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.425910in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.433964in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.437148in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.752333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.404687in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.455624in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.797234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.419874in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.439688in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.439581in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.479455in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.771738in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.788463in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.809390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.398739in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.412273in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.437766in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.524899in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.800769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.442652in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.478823in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.520206in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.776263in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.787771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.744642in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.773952in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.800946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.391569in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.407570in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.413833in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.427785in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.528509in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.765445in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.783783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.426413in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.433709in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.441257in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.752683in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.761773in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.766018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.415065in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.421555in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.437756in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.451497in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.471088in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.509961in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.735883in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.763332in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.781696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.528378in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.695792in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.721153in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.743193in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.801814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.396080in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.391575in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.397405in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.697441in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.744892in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.765610in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.777285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.403241in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.411566in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.422309in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.428290in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.461365in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.793344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.454758in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.451395in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.463652in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.777392in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.784161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.453703in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.452316in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.466147in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.493334in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.534067in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.642549in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.764791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.444720in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.556014in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.707237in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.835121in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.837643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.384964in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.395753in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.417885in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.440022in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.458054in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.497464in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.514809in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.727074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.462731in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.532125in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.743497in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.774292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.438795in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.452805in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.476140in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.511261in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.762038in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.771145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.435591in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.448710in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.742125in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.783339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.418637in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.447765in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.739793in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.749202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.412076in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.420217in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.433971in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.452535in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.515771in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.742266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.458274in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.453294in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.450354in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.453399in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.471090in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.481673in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.520871in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.581252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.391074in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.432342in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.748371in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.780275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449075in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487825in}{0.399261in}}%
\pgfpathlineto{\pgfqpoint{0.584700in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.420053in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.476632in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{0.972200in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.729689in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{0.743646in}}%
\pgfpathlineto{\pgfqpoint{1.262825in}{0.745953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449075in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.449075in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301575in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449075in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449075in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/obj_rotation_pitch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.333018in}{0.983328in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.983328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603999in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603999in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907561in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907561in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211123in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211123in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906768in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480518in}{0.386797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.353039in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480518in}{0.605646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.571888in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480518in}{0.824494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.790737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rotation Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.464909in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.470622in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.511766in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.530640in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.531314in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.527535in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.532126in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.533845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.639075in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.637159in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.621076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.740963in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.745677in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.745967in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.725408in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.698272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.552703in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.542738in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.533407in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.520177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.452315in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.473368in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.479195in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.476637in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.458502in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.437168in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.410322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.422651in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.408490in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.404179in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.404029in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.425178in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.432912in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.432131in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.429877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.663279in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.652998in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.653603in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.633992in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.604816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.480454in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.496867in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.490236in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.483685in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.495161in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.497831in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.502356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.576208in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.547873in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.515849in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.509079in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.515967in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.516432in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.521659in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.521887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.554946in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.580737in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.681109in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.747796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.535691in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.524369in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.502790in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.505134in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.523774in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.531100in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.530535in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.530978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.429752in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.412721in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.417251in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.403863in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.399143in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.391074in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.388753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.608709in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.591642in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.584253in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.533861in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.542357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.767640in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.758463in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.718526in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.695441in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.685296in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.687491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.530490in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.453878in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.440410in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.442404in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.445133in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.467133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.478295in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.495757in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.489079in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.500068in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.501042in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.494635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.696212in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.671533in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.647213in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.640273in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.629503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.582839in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.595494in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.586298in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.590440in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.592001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.769528in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.765569in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.669064in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.656737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.692832in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.707294in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.723800in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.766308in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.761157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.700305in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.691333in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.620927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.409512in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.427267in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.443655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.395565in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.403475in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.407750in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.411233in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.426400in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.489103in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.543489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.626433in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.612089in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.596200in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.577923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.427603in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.428403in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.423361in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.429728in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.449918in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.444217in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.456281in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.468791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.570819in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.544304in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.583219in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.597450in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.583456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.646923in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.640021in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.560302in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.548776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.494292in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.476012in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.469980in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.471786in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.458254in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.459174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.785702in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.773106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.398084in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.399562in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.404215in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.408697in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.385415in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.375533in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.375213in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.365527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.669737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.653432in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.648176in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.649866in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.633808in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.640840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.707028in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.733893in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.694515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/obj_rotation_roll.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.356938in}{0.952174in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.952174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504438in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627919in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627919in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931481in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931481in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235043in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235043in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930688in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504438in}{0.516108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.482350in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504438in}{0.752982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.719225in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rotation Roll}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.459808in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.427188in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.453254in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.449162in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.456414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.598282in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.597353in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.578831in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.557498in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.561094in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.559218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.608017in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.646662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.509017in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.484369in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.477540in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.486502in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.488982in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.507425in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.520813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.450493in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.424094in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.515770in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.538912in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.545883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.537790in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.608749in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.566717in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.512967in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.509842in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.458955in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.450585in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.524641in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.546446in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.535148in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.526458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.483580in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.448550in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.434252in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.444237in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.494753in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.488413in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.470215in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.469860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.572317in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.551899in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.484512in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.451751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.470253in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.497029in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.695725in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.737542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.610657in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.557495in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.560079in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.523737in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.504646in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.501229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.516288in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.454594in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.439099in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.423523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.388324in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.384243in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.403998in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.442020in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.522647in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.574791in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.555227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.462056in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.495679in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.583326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.417304in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.387604in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.364333in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.363665in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.365278in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.366581in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.370975in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.371742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.421173in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.424631in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.449836in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.479477in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.559914in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.553752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.522395in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.499430in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.475573in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.470092in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.486829in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.505999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.404256in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.428806in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.480246in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.543602in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.504821in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.519100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.452572in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.460383in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.410334in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.407835in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.416619in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.418372in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.500771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.394711in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.439835in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.486202in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.651738in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.663534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.480254in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.496684in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.589147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.543807in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.607767in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.524839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.514451in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.579773in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.594892in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.551146in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.597542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.459249in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.471706in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.439156in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.418364in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.447151in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.459709in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.474658in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.482848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.488795in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.490011in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.491870in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.527073in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.556931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.479362in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.459991in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.471168in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.480754in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.499311in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.500131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.539854in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.593183in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.489813in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.477224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.498764in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.475931in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.491931in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.482309in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.476725in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.441746in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.411457in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.397876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.457772in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.458253in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.441769in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.424955in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.433084in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.480758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.544283in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.540027in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.566529in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.636074in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.697570in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.837643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.535814in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.551651in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.592091in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.563279in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.494140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.539103in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.530481in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.567337in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.579638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504438in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543188in}{0.437596in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.510820in}}%
\pgfpathlineto{\pgfqpoint{0.833813in}{0.557770in}}%
\pgfpathlineto{\pgfqpoint{0.930688in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{1.027563in}{0.490236in}}%
\pgfpathlineto{\pgfqpoint{1.124438in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.509461in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.501913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504438in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356938in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504438in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504438in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/obj_rotation_yaw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.246212in}{0.956245in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.956245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393712in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.393712in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517193in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517193in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820755in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820755in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124317in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124317in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819962in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393712in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.497274in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393712in}{0.846491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.812734in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rotation Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.477405in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.477173in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.477396in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.484413in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.487279in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.487379in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.486617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.591950in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.584217in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.581444in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.581209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.821241in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.821828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.830706in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.828123in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.829061in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.836739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.760585in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.760963in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.756308in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.749033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.363131in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.363106in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.363589in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.365234in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.366233in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.365715in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.364383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.538948in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.537546in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.535041in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.534350in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.534855in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.533230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.531321in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.532019in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.532165in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.533082in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.532904in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.535076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.478290in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.479005in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.481037in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.481876in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.483532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.761723in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.758397in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.736538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.624712in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.629200in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.628027in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.624582in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.623523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.622718in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.625069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.429386in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.429337in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.431059in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.429479in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.426961in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.429317in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.433227in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.434614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.572916in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.570253in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.573400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.696193in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.680327in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.678581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.571086in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.572330in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.573218in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.569599in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.569348in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.563448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.679627in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.673874in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.673648in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.672874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.822485in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.823964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.606089in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.606001in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.605031in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.607411in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.606137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.640170in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.632529in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.611635in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.612264in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.610399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.586261in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.585473in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.588352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.576697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.773889in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.772866in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.772319in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.762320in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.759322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.381989in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.388383in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.390420in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.389018in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.391024in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.392388in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.394571in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.395129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.430685in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.431633in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.434197in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.434441in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.437081in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.439551in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.442120in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.452016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.486833in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.486338in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.487070in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.488530in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.489296in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.488477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.779883in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.776589in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.776789in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.779767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.670363in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.668549in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.668040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.732955in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.727951in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.720783in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.719903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.664508in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.750923in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.742898in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.737878in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.732219in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.724885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.572611in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.570286in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.571280in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.572280in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.566549in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.564352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393712in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432462in}{0.671894in}}%
\pgfpathlineto{\pgfqpoint{0.529337in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{0.626212in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{0.723087in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.666697in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{1.207462in}{0.660718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393712in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.393712in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246212in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393712in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393712in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/position_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.333018in}{0.886760in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.886760in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.886760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603999in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603999in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907561in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907561in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211123in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211123in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906768in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480518in}{0.546371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.512614in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480518in}{0.853002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241127in, y=0.819245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Position X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.420173in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.432317in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.441482in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.458830in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.461417in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.459154in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.449876in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.430560in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.451188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.753009in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.780331in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.777130in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.775212in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.773265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.617049in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.610169in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.614610in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.649216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.700660in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.698501in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.704800in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.691905in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.689730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.751768in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.819054in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.820378in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.815526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.712114in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.744300in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.753857in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.764956in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.776876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.818442in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.818127in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.802905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.520713in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.524218in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.526889in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.530811in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.530612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.536964in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.534568in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.553798in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.590957in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.613518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.674102in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.703892in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.756106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.717317in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.711494in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.709112in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.720766in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.733344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.381888in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.380029in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.366045in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.382929in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.383097in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.377647in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.383427in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.383831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.438497in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.438120in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.438938in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.431021in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.412106in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.410420in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.406878in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.428138in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.419290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.363163in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.368167in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.379523in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.377999in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.385213in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.391745in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.412067in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.421943in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.437495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.431744in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.422279in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.411492in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.409218in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.413544in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.421284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.661686in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.659009in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.654439in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.649420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.485297in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.447930in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.470787in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.489207in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.500492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.603010in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.604858in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.583619in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.575245in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.582958in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.634035in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.648021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.499639in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.497035in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.495743in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.487264in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.502703in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.514408in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.532677in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.544441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.662667in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.700509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.528131in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.534226in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.546140in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.542024in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.538636in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.538439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.483460in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.489469in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.491058in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.493445in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.499836in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.496886in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.502585in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.511251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.425460in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.427311in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.412899in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.396414in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.397884in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.398696in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.429159in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.454103in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.471549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.552285in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.582786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.603573in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.612227in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.608437in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.615329in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.638782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.562590in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.550717in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.555330in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.518212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.669796in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.680844in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.749993in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.756332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.768137in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.773839in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.784121in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.781432in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.790735in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.798530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.459471in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.492393in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.500180in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.511810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.777183in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.762740in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.724496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.406256in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.388641in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.388422in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.379991in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.380606in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.384187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.631865in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.630142in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.639926in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.649882in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.660501in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.664816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480518in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519268in}{0.554713in}}%
\pgfpathlineto{\pgfqpoint{0.616143in}{0.558551in}}%
\pgfpathlineto{\pgfqpoint{0.713018in}{0.556444in}}%
\pgfpathlineto{\pgfqpoint{0.809893in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{0.906768in}{0.547612in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{0.541404in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.539481in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.541900in}}%
\pgfpathlineto{\pgfqpoint{1.294268in}{0.544296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480518in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/position_y.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.388381in}{0.872949in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.872949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659361in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659361in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962924in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962924in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266486in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266486in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962131in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.411971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.378213in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.564793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.531035in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535881in}{0.717615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.683857in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Position Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.824161in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.823387in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.817831in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.810231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.409908in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.414007in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.422478in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.422967in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.418940in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.416736in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.405568in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.390268in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.389350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.664153in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.690816in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.713609in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.734315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.685025in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.693935in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.700322in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.701922in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.738935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.499290in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.489187in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.495002in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.489528in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.524550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.784295in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.806505in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.830692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.613900in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.586100in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.585848in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.607441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.759920in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.764486in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.756050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.823782in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.824138in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.822665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.747986in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.760359in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.764398in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.725431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.555899in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.590206in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.546027in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.546728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.685561in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.731595in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.736477in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.745198in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.749593in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.747331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.645331in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.669194in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.671020in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.689695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.711995in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.738826in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.733843in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.711963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.479626in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.473998in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.485597in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.505906in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.514573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.472860in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.493569in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.515263in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.527369in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.504922in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.480003in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.466203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.518239in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.477374in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.450422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.539940in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.529883in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.525596in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.526458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.702792in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.704099in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.680791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.670674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.656568in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.611456in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.575241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.769295in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.744205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.799537in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.757304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.708354in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.706424in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.704697in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.741138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.826193in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.816953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.674431in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.712037in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.676819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.605479in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.605769in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.616892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.722685in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.762687in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.771371in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.776765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.423543in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.422788in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.421647in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.412767in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.394832in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.398520in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.395161in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.394971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.480176in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.460074in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.459937in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.470124in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.454928in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.434703in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.411386in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.361757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.419765in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.416516in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.408715in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.394961in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.395144in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.394413in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.379816in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.374428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.484757in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.483344in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.465493in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.460743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535881in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574631in}{0.584060in}}%
\pgfpathlineto{\pgfqpoint{0.671506in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{0.590353in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{0.962131in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.059006in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{1.155881in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{1.349631in}{0.606332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535881in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/two4two/supervised_trajectories/classifier/spherical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430387in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430387in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733949in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733949in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037512in}{0.337963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037512in,y=0.240741in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733156in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Logit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.370199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.336441in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306906in}{0.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.766859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.599700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.371977in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378965in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.382844in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.382948in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.415795in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.463903in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.507011in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.591716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.376772in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.499496in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.550602in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.584267in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.610859in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.654688in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.687944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.449579in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.509634in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.703300in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.788528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.556342in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.595659in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.668103in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.813299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.506913in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.789404in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.771663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.796655in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.791754in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.774675in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.766601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.363262in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.365587in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.367502in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.369086in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.377555in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.412276in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.514298in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.537123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.382779in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.414899in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.450663in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.464336in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.468991in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.492980in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.567811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.371351in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378518in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.429869in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.523934in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.562965in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.611414in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.596412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.729728in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.769551in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.790962in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.669051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.365656in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.369465in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.374575in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.456299in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.530791in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.553760in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.604411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.371434in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.382086in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.433443in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.500345in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.573072in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.613949in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.660339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.367831in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.368624in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.371467in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.373380in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.489938in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.593483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.478150in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.550494in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.791652in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.796045in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.786233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.739003in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.805752in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.807975in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.807642in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.810681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.370940in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378745in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.399673in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.441233in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.503345in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.624174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.374448in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.376867in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.386201in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.724572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.385945in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.392693in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.402081in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.448724in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.477805in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.514539in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.661900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.635406in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.820579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.766173in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.800828in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.827516in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.817872in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.814926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.703114in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.771696in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.827349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.613654in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.789391in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.784456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.513956in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.582925in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.738397in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.779302in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.796143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.375618in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.381059in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.389476in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.566592in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.626364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.387178in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.440225in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.515281in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.584780in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.618963in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.630194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.507155in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.532668in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.578844in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.670166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.363401in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.363113in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.368331in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.373088in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.406695in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.616459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.371719in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.374411in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.378140in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.389863in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.432382in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.490291in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.624145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.370012in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.381504in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.400160in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.506016in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.792756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.361757in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.380634in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.653117in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.742780in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.623627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.371481in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378865in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.400768in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.429611in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.533836in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.629221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.362268in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.369065in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.380909in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.412521in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.573665in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.625682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306906in}{0.337963in}}{\pgfqpoint{0.852500in}{0.523475in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345656in}{0.375873in}}%
\pgfpathlineto{\pgfqpoint{0.442531in}{0.378286in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.396984in}}%
\pgfpathlineto{\pgfqpoint{0.636281in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{0.830031in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.680576in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{0.706348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.337963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306906in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.861438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

